Connected Components on Lie Groups and Applications to Multi-Orientation Image Analysis

We develop and analyze a new algorithm to find the connected components of a compact set $I$ from a Lie group $G$ endowed with a left-invariant Riemannian distance. For a given $\delta>0$, the algorithm finds the largest cover of $I$ such that all sets in the cover are separated by at least distance $\delta$. We call the sets in the cover the $\delta$-connected components of I (closely related to $\check{\text{C}}$ech complexes of radius $\delta/2$). The grouping relies on an iterative procedure involving morphological dilations with Hamilton-Jacobi-Bellman kernels on $G$ and notions of $\delta$-thickened sets. We prove that the algorithm converges in finitely many iteration steps. We find the optimal value for $\delta$ using persistence diagrams. We also propose specific affinity matrices that allow for grouping of $\delta$-connected components based on their local proximity and alignment. Among the many different applications of the algorithm, in this article, we focus on illustrating that the method can efficiently identify (possibly overlapping) branches in complex vascular trees on retinal images. This is done by applying an orientation score transform to the images that allows us to view them as functions from $\mathbb{L}_2(G)$ where $G=SE(2)$, the Lie group of roto-translations. By applying our algorithm in this Lie group, we illustrate that we obtain $\delta$-connected components that differentiate between crossing structures and that group well-aligned, nearby structures. This contrasts standard connected component algorithms in $\mathbb{R}^2$.

==> Figures/FlowchartAM.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{commands}
\usepackage{amsfonts}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}[xscale=0.8,yscale=1.0]
    \node[draw, align = center] (input) at (0,1) {Input image $f$};
    \node[draw, align = center] (os) at (0,-1) {Orientation scores\\$W_\phi f$};
    \node[draw, align = center] (CC) at (6,-1) {\deltaConnected\ component \\ algorithm via flowchart\\ in Fig.~\ref{fig:flowchartExperimentsCC}};
    \node[draw, align = center] (AM) at (12,-1) {Execute Algorithm~\ref{alg:20230605:affinityMatrices}:\\\ref{alg:affinityMatrices}};%{Affinity Matrices\\ Algorithm};
    \node[draw, align = center] (threshold) at (18,-1) {Threshold on output \\ and group \\\deltaConnected\ components};
    \node[draw, align = center] (output) at (18,1) {Affinity matrices output};

    \draw[-latex] (input) to node[right] {lifting to $SE(2)$} (os);
    \draw[-latex] (os) to (CC);
    \draw[-latex] (CC) to (AM);
    \draw[-latex] (AM) to (threshold);
    \draw[-latex] (threshold) to node[left] {projecting to $\mathbb{R}^2$} (output);
    
    \draw[dashed, -latex] (input) to (output);
\end{tikzpicture}
\end{document}

==> Figures/FlowchartCC.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{commands}
\usepackage{amsfonts}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}[xscale=0.8,yscale=1.0]
    \node[draw, align = center] (input) at (0,1) {Input image $f$};
    \node[draw, align = center] (os) at (0,-1) {Orientation scores\\$W_\phi f$};
    \node[draw, align = center] (V) at (4,-1) {vesselness \\ $\mathcal{V}^{\SE{2}}(W_\phi f)$};
    \node[draw, align = center] (bin) at (7,-1) {binarize};
    \node[draw, align = center] (thinDil) at (10,-1) {thinning \& \\dilation in \\ $\mathcal{A}_1$-direction};
    \node[draw, align = center] (bif) at (13.5,-1) {set \\bifurcations\\ to 1};
    \node[draw, align = center] (CC) at (18,-1) {Execute Algorithm~\ref{alg:20230605:connectedComponents}:\\\ref{alg:deltaconnectedComponents}};%{\deltaConnected\ component\\ output};
    \node[draw, align = center] (output) at (18,1) {\deltaConnected\ component\\ output};

    \draw[-latex] (input) to node[right] {lifting to $SE(2)$} (os);
    \draw[-latex] (os) to (V);
    \draw[-latex] (V) to (bin);
    \draw[-latex] (bin) to (thinDil);
    \draw[-latex] (thinDil) to (bif);
    \draw[-latex] (bif) to (CC);
    \draw[-latex] (CC) to node[left] {projecting to $\mathbb{R}^2$} (output);
    
    \draw[dashed, -latex] (input) to (output);
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/R2/ElementsPerCC2_colors.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}


\pgfplotstableread[]{
birth death N
0 0.312869 22
0.312869 2.60668 3
2.60668 3.25871 2
3.25871 8 1
}\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style={font = \Large, anchor=west},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {size $|[g_i]|$}, 
    axis y line=middle,
    ylabel style = {font = \Large, anchor = south},
    ytick ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
    yticklabels = {1,,,,,,,,,,,,,,,,,,,20,,22},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 23.5, xmin = 0, xmax =8,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(2.60668,1) (3.25871,1)};
\addlegendentry{\Large 1}
\addplot[mark = none, green] coordinates {(0.312869,1) (2.60668,1)};
\addlegendentry{\Large 2}
\addplot[mark = none, magenta] coordinates {(0,1) (0.312869,1)};
\addlegendentry{\Large 22}

\addplot[mark = none, blue] coordinates {(0.312869,20) (2.60668,20)};

\addplot[mark = none, blue] coordinates {(2.60668,21) (3.25871,21)};

\addplot[mark = none, blue] coordinates {(3.25871,22) (8,22)};



\addplot[mark = none, gray, dashed] coordinates {(0.312869,1) (0.312869,20)};
\addplot[mark = none, gray, dashed] coordinates {(2.60668,1) (2.60668,21)};
\addplot[mark = none, gray, dashed] coordinates {(3.25871,1) (3.25871,22)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,25)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/R2/ElementsPerCC_colors.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

\pgfplotstableread[]{
birth death N
0 1. 7
1. 1.11803 6
1.11803 1.41421 5
1.41421 2. 4
2. 2.23607 3
2.23607 4.12311 2
4.12311 8 1
}\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style={anchor=west,font = \Large},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {size $|[g_i]|$}, 
    axis y line=middle,
    ylabel style = {anchor = south, font = \Large},
    ytick ={1,2,3,4,5,6,7},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 7.5, xmin = 0, xmax =8,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(2,1) (2.23607,1)};
\addlegendentry{\Large 1}
\addplot[mark = none, teal] coordinates {(1.41421,1) (2,1)};
\addlegendentry{\Large 2}
\addplot[mark = none, green] coordinates {(1.11803,1) (1.41421,1)};
\addlegendentry{\Large 3}
\addplot[mark = none, orange] coordinates {(1,1) (1.11803,1)};
\addlegendentry{\Large 5}
\addplot[mark = none, magenta] coordinates {(0,1) (1,1)};
\addlegendentry{\Large 7}

\addplot[mark = none, blue] coordinates {(1,2) (1.11803,2)};
\addplot[mark = none, teal] coordinates {(1.11803,2) (1.41421,2)};
\addplot[mark = none, blue] coordinates {(1.41421,2) (2,2)};

\addplot[mark = none, blue] coordinates {(1.41421,3) (2,3)};
\addplot[mark = none, teal] coordinates {(2,3) (2.23607,3)};
\addplot[mark = none, blue] coordinates {(2.23607,3) (4.12311,3)};

\addplot[mark = none, blue] coordinates {(2.23607,4) (4.12311,4)};

\addplot[mark = none, blue] coordinates {(4.12311,7) (8,7)};

\addplot[mark = none, gray, dashed] coordinates {(1,1) (1,2)};
\addplot[mark = none, gray, dashed] coordinates {(1.11803,1) (1.11803,2)};
\addplot[mark = none, gray, dashed] coordinates {(1.41421,1) (1.41421,3)};
\addplot[mark = none, gray, dashed] coordinates {(2,1) (2,3)};
\addplot[mark = none, gray, dashed] coordinates {(2.23607,1) (2.23607,4)};
\addplot[mark = none, gray, dashed] coordinates {(4.12311,3) (4.12311,7)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,8)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/R2/PersistenceDiagramCC.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

% \pgfplotstableread[]{
% birth death
% 0 1.
% 0 1.11803
% 0 1.41421
% 0 2.
% 0 2.23607
% 1. 2.
% 1.11803 1.41421
% 1.41421 2.23607
% 2 4.12311
% 2.23607 4.12311
% 4.12311 6
% }\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    ytick ={0,1,2,3,4,6},
    yticklabels = {0,1,2,3,4,$\infty$},
    yticklabel style = {align = center, font = \large},
    xtick ={0,1,2,3,4,6},
    xticklabels = {0,1,2,3,4,$\infty$},
    xticklabel style = {align = center, font = \large},
    xlabel style = {font = \Large},
    ylabel style = {font = \Large},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    xlabel = {Birth}, 
    ylabel = {Death}, 
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 6, xmin = 0, xmax =6,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]


\addplot[scatter, scatter/use mapped color={draw=none,fill=black, fill opacity = 1, draw opacity = 0},only marks]
% table[row sep=newline, x = birth, y=death] {\birthdeath};
table[row sep=newline, x = birth, y=death] {Figures/PersistenceCC/R2/PersistenceDataCC.txt};


\addplot[mark = none, black, dashed] coordinates {(0,0) (7,7)};

    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/R2/PersistenceDiagramCC2.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

% \pgfplotstableread[]{
% birth death
% 0 0.312869
% 0 2.60668
% 0.312869 2.60668
% 0 3.25871
% 2.60668 3.25871
% 3.25871 6
% }\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    ytick ={0,1,2,3,4,6},
    yticklabels = {0,1,2,3,4,$\infty$},
    yticklabel style = {align = center, font = \large},
    xtick ={0,1,2,3,4,6},
    xticklabels = {0,1,2,3,4,$\infty$},
    xticklabel style = {align = center, font = \large},
    xlabel style = {font = \Large},
    ylabel style = {font = \Large},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    xlabel = {Birth}, 
    ylabel = {Death}, 
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 6, xmin = 0, xmax =6,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]


\addplot[scatter, scatter/use mapped color={draw=none,fill=black, fill opacity = 1, draw opacity = 0},only marks]
% table[row sep=newline, x = birth, y=death] {\birthdeath};
table[row sep=newline, x = birth, y=death] {Figures/PersistenceCC/R2/PersistenceDataCC.txt};


\addplot[mark = none, black, dashed] coordinates {(0,0) (7,7)};

    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/R2/TotalNumberOfCC.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

\pgfplotstableread[]{
birth death N
0 1. 7
1. 1.11803 6
1.11803 1.41421 5
1.41421 2. 4
2. 2.23607 3
2.23607 4.12311 2
4.12311 8 1
}\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style={font = \Large, anchor=west},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {K}, 
    axis y line=middle,
    ylabel style = {font = \Large, anchor = south},
    ytick ={1,2,3,4,5,6,7},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 7.5, xmin = 0, xmax =8,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(0,7) (1,7)};
\addplot[mark = none, blue] coordinates {(1,6) (1.11803,6)};
\addplot[mark = none, blue] coordinates {(1.11803,5) (1.41421,5)};
\addplot[mark = none, blue] coordinates {(1.41421,4) (2,4)};
\addplot[mark = none, blue] coordinates {(2,3) (2.23607,3)};
\addplot[mark = none, blue] coordinates {(2.23607,2) (4.12311,2)};
\addplot[mark = none, blue] coordinates {(4.12311,1) (8,1)};

\addplot[mark = none, black, dashed] coordinates {(1,7) (1,6)};
\addplot[mark = none, black, dashed] coordinates {(1.11803,6) (1.11803,5)};
\addplot[mark = none, black, dashed] coordinates {(1.41421,5) (1.41421,4)};
\addplot[mark = none, black, dashed] coordinates {(2,4) (2,3)};
\addplot[mark = none, black, dashed] coordinates {(2.23607,3) (2.23607,2)};
\addplot[mark = none, black, dashed] coordinates {(4.12311,2) (4.12311,1)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,8)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/R2/TotalNumberOfCC2.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

\pgfplotstableread[]{
birth death N
0 0.312869 22
0.312869 2.60668 3
2.60668 3.25871 2
3.25871 8 1
}\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style = {font = \Large,anchor=west},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {K}, 
    axis y line=middle,
    ylabel style = {font = \Large,anchor = south},
    ytick ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
    yticklabels = {1,,3,,,,,,,,,,,,,,,,,,,22},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 23, xmin = 0, xmax =8,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(0,22) (0.312869,22)};
\addplot[mark = none, blue] coordinates {(0.312869,3) (2.60668,3)};
\addplot[mark = none, blue] coordinates {(2.60668,2) (3.25871,2)};
\addplot[mark = none, blue] coordinates {(3.25871,1) (8,1)};

\addplot[mark = none, black, dashed] coordinates {(0.312869,22) (0.312869,3)};
\addplot[mark = none, black, dashed] coordinates {(2.60668,3) (2.60668,2)};
\addplot[mark = none, black, dashed] coordinates {(3.25871,2) (3.25871,1)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,23)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/SE2/ElementsPerCCSE2r07_colors.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

% \pgfplotstableread[]{
% birth death N
% 0 0.282843 106
% 0.282843 0.351241 90
% 0.351241 0.565685 12
% 0.565685 1.13137 8
% 1.13137 1.91902 6
% 1.91902 8 1
% }\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style={font = \Large, anchor=west},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {size $|[g_i]|$}, 
    axis y line=middle,
    ylabel style = {font = \Large, anchor = south},
    ytick ={10,100},
    % yticklabels = {1,,,,,,,,,,,,,,,,,,,20,,22},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 110, xmin = 0, xmax =3.5,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(1.91902,106) (8,106)};
\addlegendentry{1}
\addplot[mark = none, teal] coordinates {(0.351241,40) (1.91902,40)};
\addlegendentry{2}
\addplot[mark = none, green] coordinates {(0.565685,3) (1.13137,3)};
\addlegendentry{4}
\addplot[mark = none, orange] coordinates {(0.282843,3) (0.565685,3)};
\addlegendentry{8}
\addplot[mark = none, magenta] coordinates {(0.282843,1) (0.351241,1)};
\addlegendentry{82}
\addplot[mark = none, violet] coordinates {(0,1) (0.282843,1)};
\addlegendentry{106}

\addplot[mark = none, teal] coordinates {(0.351241,1) (0.565685,1)};
\addplot[mark = none, teal] coordinates {(0.565685,7) (1.91902,7)};
% \addplot[mark = none, blue] coordinates {(0.565685,3) (1.13137,3)};
\addplot[mark = none, teal] coordinates {(1.13137,6) (1.91902,6)};

\addplot[mark = none, gray, dashed] coordinates {(0.282843,1) (0.282843,3)};
\addplot[mark = none, gray, dashed] coordinates {(0.351241,1) (0.351241,40)};
\addplot[mark = none, gray, dashed] coordinates {(0.565685,1) (0.565685,7)};
\addplot[mark = none, gray, dashed] coordinates {(1.13137,3) (1.13137,6)};
\addplot[mark = none, gray, dashed] coordinates {(1.91902,6) (1.91902,106)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,130)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/SE2/PersistenceDiagram.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

% \pgfplotstableread[]{
% birth death
% 0 0.282843
% 0 0.351241
% 0.282843 0.565685
% 0.282843 1.13137
% 0.351241 1.91902
% 0.565685 1.91902
% 1.13137 1.91902
% 1.91902 4.5
% }\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    ytick ={0,1,2,3,4.5},
    yticklabels = {0,1,2,3,$\infty$},
    yticklabel style = {align = center},
    xtick ={0,1,2,3,4.5},
    xticklabels = {0,1,2,3,$\infty$},
    xticklabel style = {align = center},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    xlabel = {Birth}, 
    xlabel style = {font = \large},
    ylabel = {Death}, 
    ylabel style = {font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 4.5, xmin = 0, xmax =4.5,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]


\addplot[scatter, scatter/use mapped color={draw=none,fill=black, fill opacity = 1, draw opacity = 0},only marks]
% table[row sep=newline, x = birth, y=death] {\birthdeath};
table[row sep=newline, x = birth, y=death] {Figures/PersistenceCC/SE2/PersistenceData.txt};


\addplot[mark = none, black, dashed] coordinates {(0,0) (4,4)};

    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/PersistenceCC/SE2/TotalNumberOfCCSE2r07.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

% \pgfplotstableread[]{
% birth death N
% 0 0.282843 106
% 0.282843 0.351241 90
% 0.351241 0.565685 12
% 0.565685 1.13137 8
% 1.13137 1.91902 6
% 1.91902 8 1
% }\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style = {font = \Large,anchor=west},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {K}, 
    axis y line=middle,
    ylabel style = {font = \Large,anchor = south},
    ytick ={1,10,100},
    % yticklabels = {},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 110, xmin = 0, xmax = 3.5,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(0,106) (0.282843,106)};
\addplot[mark = none, blue] coordinates {(0.282843,90) (0.351241,90)};
\addplot[mark = none, blue] coordinates {(0.351241,12) (0.565685,12)};
\addplot[mark = none, blue] coordinates {(0.565685,8) (1.13137,8)};
\addplot[mark = none, blue] coordinates {(1.13137,6) (1.91902,6)};
\addplot[mark = none, blue] coordinates {(1.91902,1) (8,1)};

\addplot[mark = none, black, dashed] coordinates {(0.282843,106) (0.282843,90)};
\addplot[mark = none, black, dashed] coordinates {(0.351241,90) (0.351241,12)};
\addplot[mark = none, black, dashed] coordinates {(0.565685,12) (0.565685,8)};
\addplot[mark = none, black, dashed] coordinates {(1.13137,8) (1.13137,6)};
\addplot[mark = none, black, dashed] coordinates {(1.91902,6) (1.91902,1)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,120)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/RadiusOfConvergence_t1beta2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis lines=middle,
      xlabel={$n$},
      ylabel={$r(n)$},
      xmin=1, xmax=10,
      ymin=0, ymax=8.5,
      xtick={1,...,10},
      ytick={0,...,10},
      % grid=major,
      legend pos=north east,
      legend cell align={left},
      legend style={draw=none},
      title = {$t=1$, $\beta=2$}
    ]
    \addplot[blue, thick, domain=1:10, samples=100] {x*(2/x)^(1/2)};
    \addlegendentry{$n\sqrt{2/n}$}
    \addplot[red, thick, domain=1:10, samples=100] {x*(2)^(1/2)};
    \addlegendentry{$n\sqrt{2}$}
    % \addplot[orange, thick, domain=-5:5, samples=100] {\gaussian{0}{sqrt(2*3)}};
    % \addlegendentry{$t=3$}
    % \addplot[red, thick, domain=-5:5, samples=100] {\gaussian{0}{sqrt(2*4)}};
    % \addlegendentry{$t=4$}
    \end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RadiusOfConvergence_t2beta1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis lines=middle,
      xlabel={$n$},
      ylabel={$r(n)$},
      xmin=1, xmax=10,
      ymin=0, ymax=8.5,
      xtick={1,...,10},
      ytick={0,...,10},
      % grid=major,
      legend pos=north east,
      legend cell align={left},
      legend style={draw=none},
      title = {$t=1$, $\beta=2$}
    ]
    \addplot[blue, thick, domain=1:10, samples=100] {1};
    \addlegendentry{$1$}
    \addplot[red, thick, domain=1:10, samples=100] {x};
    \addlegendentry{$n$}
    % \addplot[orange, thick, domain=-5:5, samples=100] {\gaussian{0}{sqrt(2*3)}};
    % \addlegendentry{$t=3$}
    % \addplot[red, thick, domain=-5:5, samples=100] {\gaussian{0}{sqrt(2*4)}};
    % \addlegendentry{$t=4$}
    \end{axis}
\end{tikzpicture}
\end{document}


==> Figures/SymmetryOfConnectedComponents/SymmetryInConnectedComponentsSetting.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    % \draw[color=red!0] node at ({-1-2*sqrt(2)},0)[anchor=south] {};
    \draw[<->]({-1+0.06},0)--({1-0.06},0) node at (0,0)[anchor=south] {$\delta$};
    \draw[<->]({1+0.06},0)--({3-0.06},0) node at (2,0)[anchor=south] {$\delta$};
    % \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (1.5);
    \filldraw[color=red, fill=red, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    % \filldraw[color=red!40, fill=red!20, very thick](1,0) circle (1.5);
    \filldraw[color=red, fill=red, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    % \filldraw[color=red!40, fill=red!20, very thick](3,0) circle (1.5);
    \filldraw[color=red, fill=red, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    % \filldraw[color=red!40, fill=red!20, very thick](4.45,2) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](4.45,2) circle (0.05) node[anchor=north] {$h_4$};
    % \filldraw[color=red!40, fill=red!20, very thick](0,6) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](0,6) circle (0.05) node[anchor=north] {$g_1$};
    % \filldraw[color=red!40, fill=red!20, very thick](2,7) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](2,7) circle (0.05) node[anchor=north] {$g_2$};
    % \filldraw[color=red!40, fill=red!20, very thick](4,8) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](4,8) circle (0.05) node[anchor=north] {$g_3$};
    % \filldraw[color=red!40, fill=red!20, very thick](8.5,2.25) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](8.5,2.25) circle (0.05) node[anchor=north] {$f_1$};
    % \filldraw[color=red!40, fill=red!20, very thick](7.75,4) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](7.75,4) circle (0.05) node[anchor=north] {$f_2$};
    % \filldraw[color=red!40, fill=red!20, very thick](7.25,5.75) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](7.25,5.75) circle (0.05) node[anchor=north] {$f_3$};
    % \draw[color=red, very thick](6,9) node[anchor=north] {$[g]$};
    % \draw[color=red, very thick](5,0) node[anchor=north] {$[h]$};
    % \draw[color=red, very thick](10,5) node[anchor=north] {$[f]$};
    % \filldraw[green!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    % \filldraw[green!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    % \filldraw[purple!100, very thick, opacity = 0.2, rotate around={27:(2,7)}] (-1,6) rectangle (5,8);
    % \filldraw[blue!100, very thick, opacity = 0.2, rotate around={110:(5,6)}] (-0.5,3) rectangle (4.5,5);
    % \draw[black!50, very thick](-.2,1)--(-.2,4.75) node[midway, right] {$\Delta\!\left([g],[h]\right)>\delta$};
    % \draw[black!50, very thick](3.5,1)--(3.7,1) (3.5,0.7)node[anchor = west] {$\Delta\!\left([h_3],[h_4]\right)<\delta$};
    % \draw[black!50, very thick](-1,0)--({-1.5*sqrt(1)/2-1},{1.5*sqrt(3)/2}) node[midway, left] {$\delta$};
    % \draw[green] at (-.1,2.5) {$L_{\min}$};
\end{tikzpicture}
\end{document}


==> Figures/SymmetryOfConnectedComponents/SymmetryInConnectedComponentsStarth1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{commands}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    \draw[color=red!0] node at ({3+2*sqrt(2)+1},0)[anchor=south] {};
    \filldraw[color=red!40, fill=red!20, very thick, dashed] (-1,0) circle ({2*sqrt(2)});
    \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (2.06);
    \filldraw[color=red!40, fill=red!20, very thick](1,0) circle ({2*sqrt(2)-2});
    \filldraw[color=red!40, fill=red!20, very thick, dashed, fill opacity = 0](-1,0) circle (2.06);
    \draw[<->]({-1+0.06},0)--({1-0.06},0) node at (0,0)[anchor=south] {$\delta$};
    \draw[<->]({-1-0.05},0.05)--({-1+2*sqrt(2)*cos(120)},{2*sqrt(2)*sin(120)}) node at ({-1+sqrt(2)*cos(120)},{sqrt(2)*sin(120)})[anchor=east] {$\delta\sqrt{2}$};
    \draw[<->]({1+0.06},0)--({3-0.06},0) node at (2,0)[anchor=south] {$\delta$};
    \filldraw[color=red, fill=red, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    \filldraw[color=red, fill=red, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    \filldraw[color=red, fill=red, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    \draw[color=black] node at ({-1-2*sqrt(2)},{2*sqrt(2)-0.2}) [anchor=west] {$\alpha=2$};
    \draw[color=black] node at ({-1-2*sqrt(2)},{2*sqrt(2)-0.2-0.5}) [anchor=west] {$g_0=h_1$};
    % \node[draw,text width=1.2cm] at (5,1.5) {$h_1\simdelta h_2$\\$h_2\simdelta h_3$\\$h_1\not\!\!\!\!\simdelta h_3$};
\end{tikzpicture}
\end{document}


==> Figures/SymmetryOfConnectedComponents/SymmetryInConnectedComponentsStarth2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{commands}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    % \draw[color=red!0] node at ({-1-2*sqrt(2)},0)[anchor=south] {};
    \filldraw[color=red!40, fill=red!20, very thick](1,0) circle (2.06);
    \draw[<->]({-1+0.06},0)--({1-0.06},0) node at (0,0)[anchor=south] {$\delta$};
    \draw[<->]({1+0.06},0)--({3-0.06},0) node at (2,0)[anchor=south] {$\delta$};
    % \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (1.5);
    \filldraw[color=red, fill=red, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    \filldraw[color=red, fill=red, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    % \filldraw[color=red!40, fill=red!20, very thick](3,0) circle (1.5);
    \filldraw[color=red, fill=red, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    % \filldraw[color=red!40, fill=red!20, very thick](4.45,2) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](4.45,2) circle (0.05) node[anchor=north] {$h_4$};
    % \filldraw[color=red!40, fill=red!20, very thick](0,6) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](0,6) circle (0.05) node[anchor=north] {$g_1$};
    % \filldraw[color=red!40, fill=red!20, very thick](2,7) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](2,7) circle (0.05) node[anchor=north] {$g_2$};
    % \filldraw[color=red!40, fill=red!20, very thick](4,8) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](4,8) circle (0.05) node[anchor=north] {$g_3$};
    % \filldraw[color=red!40, fill=red!20, very thick](8.5,2.25) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](8.5,2.25) circle (0.05) node[anchor=north] {$f_1$};
    % \filldraw[color=red!40, fill=red!20, very thick](7.75,4) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](7.75,4) circle (0.05) node[anchor=north] {$f_2$};
    % \filldraw[color=red!40, fill=red!20, very thick](7.25,5.75) circle (1.5);
    % \filldraw[color=red!40, fill=red!40, very thick](7.25,5.75) circle (0.05) node[anchor=north] {$f_3$};
    % \draw[color=red, very thick](6,9) node[anchor=north] {$[g]$};
    % \draw[color=red, very thick](5,0) node[anchor=north] {$[h]$};
    % \draw[color=red, very thick](10,5) node[anchor=north] {$[f]$};
    % \filldraw[green!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    % \filldraw[green!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    % \filldraw[purple!100, very thick, opacity = 0.2, rotate around={27:(2,7)}] (-1,6) rectangle (5,8);
    % \filldraw[blue!100, very thick, opacity = 0.2, rotate around={110:(5,6)}] (-0.5,3) rectangle (4.5,5);
    % \draw[black!50, very thick](-.2,1)--(-.2,4.75) node[midway, right] {$\Delta\!\left([g],[h]\right)>\delta$};
    % \draw[black!50, very thick](3.5,1)--(3.7,1) (3.5,0.7)node[anchor = west] {$\Delta\!\left([h_3],[h_4]\right)<\delta$};
    % \draw[black!50, very thick](-1,0)--({-1.5*sqrt(1)/2-1},{1.5*sqrt(3)/2}) node[midway, left] {$\delta$};
    % \draw[green] at (-.1,2.5) {$L_{\min}$};
    \draw[color=black] node at ({-1-2*sqrt(2)},{1}) [anchor=west] {$\alpha=2$};
    \draw[color=black] node at ({-1-2*sqrt(2)},{.5}) [anchor=west] {$g_0=h_2$};
    \draw[color=red!0] node at ({3+2*sqrt(2)+1},0)[anchor=south] {};
    % \draw node at (4,0)[anchor=west] {$h_1\simdelta h_2\simdelta h_3$};
    % \node[draw,text width=2cm] at (5,1) {$h_1\simdelta h_2\simdelta h_3$};
\end{tikzpicture}
\end{document}


==> Figures/VisualizationDeltaConnectedPoints.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    \filldraw[color=red!40, fill=red!20, very thick](1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    \filldraw[color=red!40, fill=red!20, very thick](3,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    \filldraw[color=red!40, fill=red!20, very thick](4.45,2) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4.45,2) circle (0.05) node[anchor=north] {$h_4$};
    \filldraw[color=red!40, fill=red!20, very thick](0,6) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](0,6) circle (0.05) node[anchor=north] {$g_1$};
    \filldraw[color=red!40, fill=red!20, very thick](2,7) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](2,7) circle (0.05) node[anchor=north] {$g_2$};
    \filldraw[color=red!40, fill=red!20, very thick](4,8) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4,8) circle (0.05) node[anchor=north] {$g_3$};
    \filldraw[color=red!40, fill=red!20, very thick](8.5,2.25) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](8.5,2.25) circle (0.05) node[anchor=north] {$f_1$};
    \filldraw[color=red!40, fill=red!20, very thick](7.75,4) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.75,4) circle (0.05) node[anchor=north] {$f_2$};
    \filldraw[color=red!40, fill=red!20, very thick](7.25,5.75) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.25,5.75) circle (0.05) node[anchor=north] {$f_3$};
    \draw[color=red, very thick](6,9) node[anchor=north] {$[g]$};
    \draw[color=red, very thick](5,0) node[anchor=north] {$[h]$};
    \draw[color=red, very thick](10,5) node[anchor=north] {$[f]$};
    \filldraw[black!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    \filldraw[black!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    \filldraw[purple!100, very thick, opacity = 0.2, rotate around={27:(2,7)}] (-1,6) rectangle (5,8);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={110:(5,6)}] (-0.5,3) rectangle (4.5,5);
    % \draw[black!50, very thick](-.2,1)--(-.2,4.75) node[midway, right] {$\Delta\!\left([g],[h]\right)>\delta$};
    % \draw[black!50, very thick](3.5,1)--(3.7,1) (3.5,0.7)node[anchor = west] {$\Delta\!\left([h_3],[h_4]\right)<\delta$};
    % \draw[black!50, very thick](-1,0)--({-1.5*sqrt(1)/2-1},{1.5*sqrt(3)/2}) node[midway, left] {$\delta$};
    % \draw[green] at (-.1,2.5) {$L_{\min}$};
\end{tikzpicture}
\end{document}


==> Figures/VisualizationDeltaConnectedSets.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    \filldraw[color=red!40, fill=red!20, very thick](1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    \filldraw[color=red!40, fill=red!20, very thick](3,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    \filldraw[color=red!40, fill=red!20, very thick](4.45,2) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4.45,2) circle (0.05) node[anchor=north] {$h_4$};
    \filldraw[color=red!40, fill=red!20, very thick](0,6) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](0,6) circle (0.05) node[anchor=north] {$g_1$};
    \filldraw[color=red!40, fill=red!20, very thick](2,7) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](2,7) circle (0.05) node[anchor=north] {$g_2$};
    \filldraw[color=red!40, fill=red!20, very thick](4,8) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4,8) circle (0.05) node[anchor=north] {$g_3$};
    \filldraw[color=red!40, fill=red!20, very thick](8.5,2.25) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](8.5,2.25) circle (0.05) node[anchor=north] {$f_1$};
    \filldraw[color=red!40, fill=red!20, very thick](7.75,4) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.75,4) circle (0.05) node[anchor=north] {$f_2$};
    \filldraw[color=red!40, fill=red!20, very thick](7.25,5.75) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.25,5.75) circle (0.05) node[anchor=north] {$f_3$};
    \draw[color=red, very thick](6,9) node[anchor=north] {$[g]$};
    \draw[color=red, very thick](5,0) node[anchor=north] {$[h]$};
    \draw[color=red, very thick](10,5) node[anchor=north] {$[f]$\color{black}{=}\color{red!20!blue!60!}{$[B]$}};
    \draw[color=red!20!green, very thick](2.5,4.5) node[anchor=north] {$[A]$};
    \filldraw[green!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    \filldraw[green!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    \filldraw[green!100, very thick, opacity = 0.2, rotate around={27:(2,7)}] (-1,6) rectangle (5,8);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={110:(5,6)}] (-0.5,3) rectangle (4.5,5);
    % \draw[black!50, very thick](-.2,1)--(-.2,4.75) node[midway, right] {$\Delta\!\left([g],[h]\right)>\delta$};
    % \draw[black!50, very thick](3.5,1)--(3.7,1) (3.5,0.7)node[anchor = west] {$\Delta\!\left([h_3],[h_4]\right)<\delta$};
    % \draw[black!50, very thick](-1,0)--({-1.5*sqrt(1)/2-1},{1.5*sqrt(3)/2}) node[midway, left] {$\delta$};
    % \draw[green] at (-.1,2.5) {$L_{\min}$};
\end{tikzpicture}
\end{document}


==> Figures/VisualizationICompact.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    \filldraw[color=red!40, fill=red!20, very thick](1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    \filldraw[color=red!40, fill=red!20, very thick](3,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    \filldraw[color=red!40, fill=red!20, very thick](4.45,2) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4.45,2) circle (0.05) node[anchor=north] {$h_4$};
    \filldraw[color=red!40, fill=red!20, very thick](0,6) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](0,6) circle (0.05) node[anchor=north] {$g_1$};
    \filldraw[color=red!40, fill=red!20, very thick](2,7) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](2,7) circle (0.05) node[anchor=north] {$g_2$};
    \filldraw[color=red!40, fill=red!20, very thick](4,8) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4,8) circle (0.05) node[anchor=north] {$g_3$};
    \filldraw[color=red!40, fill=red!20, very thick](8.5,2.25) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](8.5,2.25) circle (0.05) node[anchor=north] {$f_1$};
    \filldraw[color=red!40, fill=red!20, very thick](7.75,4) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.75,4) circle (0.05) node[anchor=north] {$f_2$};
    \filldraw[color=red!40, fill=red!20, very thick](7.25,5.75) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.25,5.75) circle (0.05) node[anchor=north] {$f_3$};
    \draw[color=red, very thick](6,9) node[anchor=north] {$[g]$};
    \draw[color=red, very thick](5,0) node[anchor=north] {$[h]$};
    \draw[color=red, very thick](3.8,0) node[anchor=north] {$[h_3]$};
    \draw[color=red, very thick](5.5,2) node[anchor=north] {$[h_4]$};
    \draw[color=red, very thick](10,5) node[anchor=north] {$[f]$};
    \filldraw[blue!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    \filldraw[blue!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={27:(2,7)}] (-1,6) rectangle (5,8);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={110:(5,6)}] (-0.5,3) rectangle (4.5,5);
    \draw[black!100, very thick](-.2,1)--(-.2,4.75) (-.2,3.5)node[ right] {$D_\delta([\{g\}],[\{h\}])$};
    \draw[black!100, very thick](0.5,3.0)node[right] {$=\Delta\!\left([g],[h]\right)>\delta$};
    \draw[black!100, very thick](3.5,1)--(3.7,1) (3.5,0.7)node[anchor = west] {$D_\delta([\{h_3\}],[\{h_4\}])$};
    \draw[black!100, very thick](4.4,0.2)node[anchor = west] {$=\Delta\!\left([h_3],[h_4]\right)<\delta$};
    \draw[black!100, very thick](-1,0)--({-1.5*sqrt(1)/2-1},{1.5*sqrt(3)/2}) node[midway, left] {$\delta$};
    % \draw[green] at (-.1,2.5) {$L_{\min}$};
\end{tikzpicture}
\end{document}


==> Files_Revision/Figures/FlowchartAM.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{commands}
\usepackage{amsfonts}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}[xscale=0.8,yscale=1.0]
    \node[draw, align = center] (input) at (0,1) {Input image $f$};
    \node[draw, align = center] (os) at (0,-1) {Orientation scores\\$W_\phi f$};
    \node[draw, align = center] (CC) at (6,-1) {\deltaConnected\ component \\ algorithm via flowchart\\ in Fig.~\ref{fig:flowchartExperimentsCC}};
    \node[draw, align = center] (AM) at (12,-1) {Execute Algorithm~\ref{alg:20230605:affinityMatrices}:\\\ref{alg:affinityMatrices}};%{Affinity Matrices\\ Algorithm};
    \node[draw, align = center] (threshold) at (18,-1) {Threshold on output \\ and group \\\deltaConnected\ components};
    \node[draw, align = center] (output) at (18,1) {Affinity matrices output};

    \draw[-latex] (input) to node[right] {lifting to $SE(2)$} (os);
    \draw[-latex] (os) to (CC);
    \draw[-latex] (CC) to (AM);
    \draw[-latex] (AM) to (threshold);
    \draw[-latex] (threshold) to node[left] {projecting to $\mathbb{R}^2$} (output);
    
    \draw[dashed, -latex] (input) to (output);
\end{tikzpicture}
\end{document}

==> Files_Revision/Figures/FlowchartCC.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{commands}
\usepackage{amsfonts}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}[xscale=0.8,yscale=1.0]
    \node[draw, align = center] (input) at (0,1) {Input image $f$};
    \node[draw, align = center] (os) at (0,-1) {Orientation scores\\$W_\phi f$};
    \node[draw, align = center] (V) at (4,-1) {vesselness \\ $\mathcal{V}^{\SE{2}}(W_\phi f)$};
    \node[draw, align = center] (bin) at (7,-1) {binarize};
    \node[draw, align = center] (thinDil) at (10,-1) {thinning \& \\dilation in \\ $\mathcal{A}_1$-direction};
    \node[draw, align = center] (bif) at (13.5,-1) {set \\bifurcations\\ to 1};
    \node[draw, align = center] (CC) at (18,-1) {Execute Algorithm~\ref{alg:20230605:connectedComponents}:\\\ref{alg:deltaconnectedComponents}};%{\deltaConnected\ component\\ output};
    \node[draw, align = center] (output) at (18,1) {\deltaConnected\ component\\ output};

    \draw[-latex] (input) to node[right] {lifting to $SE(2)$} (os);
    \draw[-latex] (os) to (V);
    \draw[-latex] (V) to (bin);
    \draw[-latex] (bin) to (thinDil);
    \draw[-latex] (thinDil) to (bif);
    \draw[-latex] (bif) to (CC);
    \draw[-latex] (CC) to node[left] {projecting to $\mathbb{R}^2$} (output);
    
    \draw[dashed, -latex] (input) to (output);
\end{tikzpicture}
\end{document}

==> Files_Revision/Figures/PersistenceCC/R2/ElementsPerCC2_colors.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}


\pgfplotstableread[]{
birth death N
0 0.312869 22
0.312869 2.60668 3
2.60668 3.25871 2
3.25871 8 1
}\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style={font = \Large, anchor=west},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {size $|[g_i]|$}, 
    axis y line=middle,
    ylabel style = {font = \Large, anchor = south},
    ytick ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
    yticklabels = {1,,,,,,,,,,,,,,,,,,,20,,22},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 23.5, xmin = 0, xmax =8,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(2.60668,1) (3.25871,1)};
\addlegendentry{\Large 1}
\addplot[mark = none, green] coordinates {(0.312869,1) (2.60668,1)};
\addlegendentry{\Large 2}
\addplot[mark = none, magenta] coordinates {(0,1) (0.312869,1)};
\addlegendentry{\Large 22}

\addplot[mark = none, blue] coordinates {(0.312869,20) (2.60668,20)};

\addplot[mark = none, blue] coordinates {(2.60668,21) (3.25871,21)};

\addplot[mark = none, blue] coordinates {(3.25871,22) (8,22)};



\addplot[mark = none, gray, dashed] coordinates {(0.312869,1) (0.312869,20)};
\addplot[mark = none, gray, dashed] coordinates {(2.60668,1) (2.60668,21)};
\addplot[mark = none, gray, dashed] coordinates {(3.25871,1) (3.25871,22)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,25)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Files_Revision/Figures/PersistenceCC/R2/ElementsPerCC_colors.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

\pgfplotstableread[]{
birth death N
0 1. 7
1. 1.11803 6
1.11803 1.41421 5
1.41421 2. 4
2. 2.23607 3
2.23607 4.12311 2
4.12311 8 1
}\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style={anchor=west,font = \Large},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {size $|[g_i]|$}, 
    axis y line=middle,
    ylabel style = {anchor = south, font = \Large},
    ytick ={1,2,3,4,5,6,7},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 7.5, xmin = 0, xmax =8,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(2,1) (2.23607,1)};
\addlegendentry{\Large 1}
\addplot[mark = none, teal] coordinates {(1.41421,1) (2,1)};
\addlegendentry{\Large 2}
\addplot[mark = none, green] coordinates {(1.11803,1) (1.41421,1)};
\addlegendentry{\Large 3}
\addplot[mark = none, orange] coordinates {(1,1) (1.11803,1)};
\addlegendentry{\Large 5}
\addplot[mark = none, magenta] coordinates {(0,1) (1,1)};
\addlegendentry{\Large 7}

\addplot[mark = none, blue] coordinates {(1,2) (1.11803,2)};
\addplot[mark = none, teal] coordinates {(1.11803,2) (1.41421,2)};
\addplot[mark = none, blue] coordinates {(1.41421,2) (2,2)};

\addplot[mark = none, blue] coordinates {(1.41421,3) (2,3)};
\addplot[mark = none, teal] coordinates {(2,3) (2.23607,3)};
\addplot[mark = none, blue] coordinates {(2.23607,3) (4.12311,3)};

\addplot[mark = none, blue] coordinates {(2.23607,4) (4.12311,4)};

\addplot[mark = none, blue] coordinates {(4.12311,7) (8,7)};

\addplot[mark = none, gray, dashed] coordinates {(1,1) (1,2)};
\addplot[mark = none, gray, dashed] coordinates {(1.11803,1) (1.11803,2)};
\addplot[mark = none, gray, dashed] coordinates {(1.41421,1) (1.41421,3)};
\addplot[mark = none, gray, dashed] coordinates {(2,1) (2,3)};
\addplot[mark = none, gray, dashed] coordinates {(2.23607,1) (2.23607,4)};
\addplot[mark = none, gray, dashed] coordinates {(4.12311,3) (4.12311,7)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,8)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Files_Revision/Figures/PersistenceCC/R2/PersistenceDiagramCC.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

% \pgfplotstableread[]{
% birth death
% 0 1.
% 0 1.11803
% 0 1.41421
% 0 2.
% 0 2.23607
% 1. 2.
% 1.11803 1.41421
% 1.41421 2.23607
% 2 4.12311
% 2.23607 4.12311
% 4.12311 6
% }\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    ytick ={0,1,2,3,4,6},
    yticklabels = {0,1,2,3,4,$\infty$},
    yticklabel style = {align = center, font = \large},
    xtick ={0,1,2,3,4,6},
    xticklabels = {0,1,2,3,4,$\infty$},
    xticklabel style = {align = center, font = \large},
    xlabel style = {font = \Large},
    ylabel style = {font = \Large},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    xlabel = {Birth}, 
    ylabel = {Death}, 
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 6, xmin = 0, xmax =6,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]


\addplot[scatter, scatter/use mapped color={draw=none,fill=black, fill opacity = 1, draw opacity = 0},only marks]
% table[row sep=newline, x = birth, y=death] {\birthdeath};
table[row sep=newline, x = birth, y=death] {Figures/PersistenceCC/R2/PersistenceDataCC.txt};


\addplot[mark = none, black, dashed] coordinates {(0,0) (7,7)};

    
\end{axis}
\end{tikzpicture}
\end{document}

==> Files_Revision/Figures/PersistenceCC/R2/PersistenceDiagramCC2.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

% \pgfplotstableread[]{
% birth death
% 0 0.312869
% 0 2.60668
% 0.312869 2.60668
% 0 3.25871
% 2.60668 3.25871
% 3.25871 6
% }\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    ytick ={0,1,2,3,4,6},
    yticklabels = {0,1,2,3,4,$\infty$},
    yticklabel style = {align = center, font = \large},
    xtick ={0,1,2,3,4,6},
    xticklabels = {0,1,2,3,4,$\infty$},
    xticklabel style = {align = center, font = \large},
    xlabel style = {font = \Large},
    ylabel style = {font = \Large},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    xlabel = {Birth}, 
    ylabel = {Death}, 
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 6, xmin = 0, xmax =6,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]


\addplot[scatter, scatter/use mapped color={draw=none,fill=black, fill opacity = 1, draw opacity = 0},only marks]
% table[row sep=newline, x = birth, y=death] {\birthdeath};
table[row sep=newline, x = birth, y=death] {Figures/PersistenceCC/R2/PersistenceDataCC.txt};


\addplot[mark = none, black, dashed] coordinates {(0,0) (7,7)};

    
\end{axis}
\end{tikzpicture}
\end{document}

==> Files_Revision/Figures/PersistenceCC/R2/TotalNumberOfCC.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

\pgfplotstableread[]{
birth death N
0 1. 7
1. 1.11803 6
1.11803 1.41421 5
1.41421 2. 4
2. 2.23607 3
2.23607 4.12311 2
4.12311 8 1
}\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style={font = \Large, anchor=west},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {K}, 
    axis y line=middle,
    ylabel style = {font = \Large, anchor = south},
    ytick ={1,2,3,4,5,6,7},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 7.5, xmin = 0, xmax =8,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(0,7) (1,7)};
\addplot[mark = none, blue] coordinates {(1,6) (1.11803,6)};
\addplot[mark = none, blue] coordinates {(1.11803,5) (1.41421,5)};
\addplot[mark = none, blue] coordinates {(1.41421,4) (2,4)};
\addplot[mark = none, blue] coordinates {(2,3) (2.23607,3)};
\addplot[mark = none, blue] coordinates {(2.23607,2) (4.12311,2)};
\addplot[mark = none, blue] coordinates {(4.12311,1) (8,1)};

\addplot[mark = none, black, dashed] coordinates {(1,7) (1,6)};
\addplot[mark = none, black, dashed] coordinates {(1.11803,6) (1.11803,5)};
\addplot[mark = none, black, dashed] coordinates {(1.41421,5) (1.41421,4)};
\addplot[mark = none, black, dashed] coordinates {(2,4) (2,3)};
\addplot[mark = none, black, dashed] coordinates {(2.23607,3) (2.23607,2)};
\addplot[mark = none, black, dashed] coordinates {(4.12311,2) (4.12311,1)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,8)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Files_Revision/Figures/PersistenceCC/R2/TotalNumberOfCC2.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgf}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
% \usepgfplotslibrary{filter}



\begin{document}

\pgfplotstableread[]{
birth death N
0 0.312869 22
0.312869 2.60668 3
2.60668 3.25871 2
3.25871 8 1
}\birthdeath

\begin{tikzpicture}
\begin{axis}[
    % boxplot/draw direction = y,
    xlabel = {$\delta$}, 
    xtick ={0,1,1.5,2,3,4,5,6,7},
    xticklabels ={0,1,\footnotesize\textcolor{red}{$\delta^*$},2,3,4,5,6,7},
    xticklabel style = {align = center, font = \large},
    % xticklabels = {0,1,2,3,4,$\infty$},
    axis x line=middle,
    xlabel style = {font = \Large,anchor=west},
    % xticklabel style = {align = center, font = \tiny},% rotate = 60},
    % xticklabels = {1,2,3,4},
    ylabel = {K}, 
    axis y line=middle,
    ylabel style = {font = \Large,anchor = south},
    ytick ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
    yticklabels = {1,,3,,,,,,,,,,,,,,,,,,,22},
    yticklabel style = {align = center, font = \large},
    boxplot/variable width min target = 0,
    ymin = 0, ymax = 23, xmin = 0, xmax =8,
    % ymajorgrids,
    % xmajorgrids,
    axis lines*=left,
    % legend = south east
    legend style={at={(1.1,0.5)},
    anchor=west,legend columns=1, draw = none, cells = {anchor = west}},% legend style={nodes=right,line width=1.5pt}
    ]

\addplot[mark = none, blue] coordinates {(0,22) (0.312869,22)};
\addplot[mark = none, blue] coordinates {(0.312869,3) (2.60668,3)};
\addplot[mark = none, blue] coordinates {(2.60668,2) (3.25871,2)};
\addplot[mark = none, blue] coordinates {(3.25871,1) (8,1)};

\addplot[mark = none, black, dashed] coordinates {(0.312869,22) (0.312869,3)};
\addplot[mark = none, black, dashed] coordinates {(2.60668,3) (2.60668,2)};
\addplot[mark = none, black, dashed] coordinates {(3.25871,2) (3.25871,1)};


\addplot[mark = none, red, dashed] coordinates {(1.5,0) (1.5,23)};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> Files_Revision/Figures/RadiusOfConvergence_t1beta2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis lines=middle,
      xlabel={$n$},
      ylabel={$r(n)$},
      xmin=1, xmax=10,
      ymin=0, ymax=8.5,
      xtick={1,...,10},
      ytick={0,...,10},
      % grid=major,
      legend pos=north east,
      legend cell align={left},
      legend style={draw=none},
      title = {$t=1$, $\beta=2$}
    ]
    \addplot[blue, thick, domain=1:10, samples=100] {x*(2/x)^(1/2)};
    \addlegendentry{$n\sqrt{2/n}$}
    \addplot[red, thick, domain=1:10, samples=100] {x*(2)^(1/2)};
    \addlegendentry{$n\sqrt{2}$}
    % \addplot[orange, thick, domain=-5:5, samples=100] {\gaussian{0}{sqrt(2*3)}};
    % \addlegendentry{$t=3$}
    % \addplot[red, thick, domain=-5:5, samples=100] {\gaussian{0}{sqrt(2*4)}};
    % \addlegendentry{$t=4$}
    \end{axis}
\end{tikzpicture}
\end{document}


==> Files_Revision/Figures/RadiusOfConvergence_t2beta1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis lines=middle,
      xlabel={$n$},
      ylabel={$r(n)$},
      xmin=1, xmax=10,
      ymin=0, ymax=8.5,
      xtick={1,...,10},
      ytick={0,...,10},
      % grid=major,
      legend pos=north east,
      legend cell align={left},
      legend style={draw=none},
      title = {$t=1$, $\beta=2$}
    ]
    \addplot[blue, thick, domain=1:10, samples=100] {1};
    \addlegendentry{$1$}
    \addplot[red, thick, domain=1:10, samples=100] {x};
    \addlegendentry{$n$}
    % \addplot[orange, thick, domain=-5:5, samples=100] {\gaussian{0}{sqrt(2*3)}};
    % \addlegendentry{$t=3$}
    % \addplot[red, thick, domain=-5:5, samples=100] {\gaussian{0}{sqrt(2*4)}};
    % \addlegendentry{$t=4$}
    \end{axis}
\end{tikzpicture}
\end{document}


==> Files_Revision/Figures/VisualizationDeltaConnectedPoints.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    \filldraw[color=red!40, fill=red!20, very thick](1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    \filldraw[color=red!40, fill=red!20, very thick](3,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    \filldraw[color=red!40, fill=red!20, very thick](4.45,2) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4.45,2) circle (0.05) node[anchor=north] {$h_4$};
    \filldraw[color=red!40, fill=red!20, very thick](0,6) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](0,6) circle (0.05) node[anchor=north] {$g_1$};
    \filldraw[color=red!40, fill=red!20, very thick](2,7) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](2,7) circle (0.05) node[anchor=north] {$g_2$};
    \filldraw[color=red!40, fill=red!20, very thick](4,8) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4,8) circle (0.05) node[anchor=north] {$g_3$};
    \filldraw[color=red!40, fill=red!20, very thick](8.5,2.25) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](8.5,2.25) circle (0.05) node[anchor=north] {$f_1$};
    \filldraw[color=red!40, fill=red!20, very thick](7.75,4) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.75,4) circle (0.05) node[anchor=north] {$f_2$};
    \filldraw[color=red!40, fill=red!20, very thick](7.25,5.75) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.25,5.75) circle (0.05) node[anchor=north] {$f_3$};
    \draw[color=red, very thick](6,9) node[anchor=north] {$[g]$};
    \draw[color=red, very thick](5,0) node[anchor=north] {$[h]$};
    \draw[color=red, very thick](10,5) node[anchor=north] {$[f]$};
    \filldraw[black!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    \filldraw[black!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    \filldraw[purple!100, very thick, opacity = 0.2, rotate around={27:(2,7)}] (-1,6) rectangle (5,8);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={110:(5,6)}] (-0.5,3) rectangle (4.5,5);
    % \draw[black!50, very thick](-.2,1)--(-.2,4.75) node[midway, right] {$\Delta\!\left([g],[h]\right)>\delta$};
    % \draw[black!50, very thick](3.5,1)--(3.7,1) (3.5,0.7)node[anchor = west] {$\Delta\!\left([h_3],[h_4]\right)<\delta$};
    % \draw[black!50, very thick](-1,0)--({-1.5*sqrt(1)/2-1},{1.5*sqrt(3)/2}) node[midway, left] {$\delta$};
    % \draw[green] at (-.1,2.5) {$L_{\min}$};
\end{tikzpicture}
\end{document}


==> Files_Revision/Figures/VisualizationDeltaConnectedSets.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    \filldraw[color=red!40, fill=red!20, very thick](1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    \filldraw[color=red!40, fill=red!20, very thick](3,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    \filldraw[color=red!40, fill=red!20, very thick](4.45,2) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4.45,2) circle (0.05) node[anchor=north] {$h_4$};
    \filldraw[color=red!40, fill=red!20, very thick](0,6) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](0,6) circle (0.05) node[anchor=north] {$g_1$};
    \filldraw[color=red!40, fill=red!20, very thick](2,7) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](2,7) circle (0.05) node[anchor=north] {$g_2$};
    \filldraw[color=red!40, fill=red!20, very thick](4,8) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4,8) circle (0.05) node[anchor=north] {$g_3$};
    \filldraw[color=red!40, fill=red!20, very thick](8.5,2.25) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](8.5,2.25) circle (0.05) node[anchor=north] {$f_1$};
    \filldraw[color=red!40, fill=red!20, very thick](7.75,4) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.75,4) circle (0.05) node[anchor=north] {$f_2$};
    \filldraw[color=red!40, fill=red!20, very thick](7.25,5.75) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.25,5.75) circle (0.05) node[anchor=north] {$f_3$};
    \draw[color=red, very thick](6,9) node[anchor=north] {$[g]$};
    \draw[color=red, very thick](5,0) node[anchor=north] {$[h]$};
    \draw[color=red, very thick](10,5) node[anchor=north] {$[f]$\color{black}{=}\color{red!20!blue!60!}{$[B]$}};
    \draw[color=red!20!green, very thick](2.5,4.5) node[anchor=north] {$[A]$};
    \filldraw[green!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    \filldraw[green!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    \filldraw[green!100, very thick, opacity = 0.2, rotate around={27:(2,7)}] (-1,6) rectangle (5,8);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={110:(5,6)}] (-0.5,3) rectangle (4.5,5);
    % \draw[black!50, very thick](-.2,1)--(-.2,4.75) node[midway, right] {$\Delta\!\left([g],[h]\right)>\delta$};
    % \draw[black!50, very thick](3.5,1)--(3.7,1) (3.5,0.7)node[anchor = west] {$\Delta\!\left([h_3],[h_4]\right)<\delta$};
    % \draw[black!50, very thick](-1,0)--({-1.5*sqrt(1)/2-1},{1.5*sqrt(3)/2}) node[midway, left] {$\delta$};
    % \draw[green] at (-.1,2.5) {$L_{\min}$};
\end{tikzpicture}
\end{document}


==> Files_Revision/Figures/VisualizationICompact.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    \filldraw[color=red!40, fill=red!20, very thick](-1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](-1,0) circle (0.05) node[anchor=north] {$h_1$};
    \filldraw[color=red!40, fill=red!20, very thick](1,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](1,0) circle (0.05) node[anchor=north] {$h_2$};
    \filldraw[color=red!40, fill=red!20, very thick](3,0) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](3,0) circle (0.05) node[anchor=north] {$h_3$};
    \filldraw[color=red!40, fill=red!20, very thick](4.45,2) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4.45,2) circle (0.05) node[anchor=north] {$h_4$};
    \filldraw[color=red!40, fill=red!20, very thick](0,6) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](0,6) circle (0.05) node[anchor=north] {$g_1$};
    \filldraw[color=red!40, fill=red!20, very thick](2,7) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](2,7) circle (0.05) node[anchor=north] {$g_2$};
    \filldraw[color=red!40, fill=red!20, very thick](4,8) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](4,8) circle (0.05) node[anchor=north] {$g_3$};
    \filldraw[color=red!40, fill=red!20, very thick](8.5,2.25) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](8.5,2.25) circle (0.05) node[anchor=north] {$f_1$};
    \filldraw[color=red!40, fill=red!20, very thick](7.75,4) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.75,4) circle (0.05) node[anchor=north] {$f_2$};
    \filldraw[color=red!40, fill=red!20, very thick](7.25,5.75) circle (1.5);
    \filldraw[color=red!40, fill=red!40, very thick](7.25,5.75) circle (0.05) node[anchor=north] {$f_3$};
    \draw[color=red, very thick](6,9) node[anchor=north] {$[g]$};
    \draw[color=red, very thick](5,0) node[anchor=north] {$[h]$};
    \draw[color=red, very thick](3.8,0) node[anchor=north] {$[h_3]$};
    \draw[color=red, very thick](5.5,2) node[anchor=north] {$[h_4]$};
    \draw[color=red, very thick](10,5) node[anchor=north] {$[f]$};
    \filldraw[blue!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    \filldraw[blue!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={27:(2,7)}] (-1,6) rectangle (5,8);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={110:(5,6)}] (-0.5,3) rectangle (4.5,5);
    \draw[black!100, very thick](-.2,1)--(-.2,4.75) (-.2,3.5)node[ right] {$D_\delta([\{g\}],[\{h\}])$};
    \draw[black!100, very thick](0.5,3.0)node[right] {$=\Delta\!\left([g],[h]\right)>\delta$};
    \draw[black!100, very thick](3.5,1)--(3.7,1) (3.5,0.7)node[anchor = west] {$D_\delta([\{h_3\}],[\{h_4\}])$};
    \draw[black!100, very thick](4.4,0.2)node[anchor = west] {$=\Delta\!\left([h_3],[h_4]\right)<\delta$};
    \draw[black!100, very thick](-1,0)--({-1.5*sqrt(1)/2-1},{1.5*sqrt(3)/2}) node[midway, left] {$\delta$};
    % \draw[green] at (-.1,2.5) {$L_{\min}$};
\end{tikzpicture}
\end{document}


==> Files_Revision/Figures/affinitySupVsPlus.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.16}

\definecolor{bluegreen}{RGB}{0,179,184}

\begin{document}
\begin{tikzpicture}
    % \filldraw[blue!100, very thick, opacity = 0.2] (-2,-1) rectangle (3.5,1);
    % \filldraw[blue!100, very thick, opacity = 0.2] (3.7,1) rectangle (5.2,3);
    \filldraw[blue!100, very thick, opacity = 0.2, rotate around={45:(5,5)}] (-2.07,4.5) rectangle (14.14,5.5);
    \draw[black!100, very thick](10,10)node {\Huge$[g_1]$};
    % \filldraw[blue!100, very thick, opacity = 0.2, rotate around={160:(5,6)}] (-0.5,3) rectangle (4.5,4);
    % \filldraw[red!100, very thick, opacity = 0.2] (3.5,1.5) rectangle (6,2.5);
    % \draw[black!100, very thick](4.75,2)node {\Huge$[g_3]$};
    \filldraw[red!100, very thick, opacity = 0.2] (6.5,4.5) rectangle (9,5.5);
    \draw[black!100, very thick](7.75,5)node {\Huge$[g_3]$};
    \filldraw[green!100, very thick, opacity = 0.2] (9,7) rectangle (11.5,8);
    \draw[black!100, very thick](10.25,7.5)node {\Huge$[g_2]$};
\end{tikzpicture}
\end{document}

